Multi-Level Aggregation via Dual Fitting: An $O(D)$-Competitive Algorithm

We present a new online algorithm for the well-known Multi-Level Aggregation Problem (MLAP) with arbitrary delay functions, achieving a $2D$-competitive ratio, where $D$ is the depth of the underlying tree. This result improves the current best-known competitive ratio of $O(D^2)$ and asymptotically matches the $D$-competitive bound previously known only for the deadline variant, thereby closing the asymptotic gap between the two settings. Our key technical contribution is a novel dual fitting framework that provides a unified analysis for both settings; in particular, it also establishes a $D$-competitive ratio for MLAP with deadlines. Our analysis is built upon two new ideas: a hindsight dual construction, which resolves the infeasibility issues in traditional online primal-dual methods, and a time-dependent dual packing that maintains feasibility over dynamic request sets.

==> freeztime_tikz.tex <==
% \documentclass{standalone}
% \begin{document}

\begin{tikzpicture}[
    % --- Styling for the Nodes ---
    node distance=1.2cm and 1.2cm,
    base_circle/.style={
        circle, 
        draw=black, 
        thick, 
        minimum size=6mm, 
        inner sep=0pt,
        font=\sffamily\bfseries
    },
    % Gray dashed rounded square for requests
    base_square/.style={
        rectangle, 
        draw=gray,        
        fill=none,        
        dashed,           
        rounded corners=3pt, 
        thick, 
        minimum width=7mm, 
        minimum height=7mm, 
        inner sep=0pt,
        font=\small\sffamily
    },
    root/.style={base_circle, draw=cyan}, 
    w/.style={base_circle, draw=barred}, 
    u/.style={base_circle, draw=blue},
    v/.style={base_circle, draw=magenta},
    uc1/.style={base_circle, draw=orange},
    uc2/.style={base_circle, draw=green!60!black},
    root_small/.style={base_circle, draw=green!60!black, font=\small\sffamily, minimum size=4mm},  
    mid_small/.style={base_circle, draw=blue, font=\small\sffamily,         minimum size=4mm}, 
    leaf_small/.style={base_circle, draw=red, font=\small\sffamily,         minimum size=4mm}, 
    small_circle/.style={base_circle, draw=gray, font=\small\sffamily}, 
    edge/.style={-, thick},
    tiny_circle/.style={base_circle, draw=gray, font=\small\sffamily,  minimum size=4mm}, 
]

\definecolor{barred}{RGB}{220,80,80}
\definecolor{barblue}{RGB}{80,130,200}
\definecolor{bargreen}{RGB}{80,180,100}
\definecolor{barpurple}{RGB}{160,80,200}
\definecolor{baryellow}{RGB}{220,200,80}
\definecolor{barorange}{RGB}{230,140,50}

    % --- 1. LEVEL R (Dark Green) ---
    \def\xr{9.5}
    \def\yr{9}

    % --- NEW: Gray Ellipsoid around r and w ---
\node[
    ellipse, 
    draw=gray, 
    fill=gray!15, 
    dashed, 
    thick, 
    minimum width=1.5cm, 
    minimum height=2.75cm, 
    rotate=-45,  % Rotates it to perfectly align over r and w
    label={[text=gray!80!black]left:$T$} % Labels the ellipsoid "T"
] at (\xr-0.5, \yr-0.5) {}; % Centers it exactly between r (10,10) and w (9,9)


    \node[root] (r) at (\xr, \yr) {r};
    
    % Child nodes for r
    \node[w] (w) at (\xr-1,\yr-1) {$w$};
   
    
    % Request nodes for v
   
    \draw[edge] (r) -- (w); 
 
   



    % --- 2. LEVEL U (Blue, Shifted x by -1) ---
    \node[u] (u) at (\xr-2,\yr-2) {u}; 
    \node[v] (v) at (\xr,\yr-2) {$v$};
   

    % Child nodes for u
    \node[uc1] (u1) at (\xr-2.5,\yr-3) {$u_1$};
    \node[uc2] (u2) at (\xr-1.5,\yr-3) {$u_2$};
    
    
    % FIXED: Edges from u to u_i are now black!
    \draw[edge] (w) -- (u); 
    \draw[edge] (w) -- (v);
    \draw[edge] (u) -- (u1);
    \draw[edge] (u) -- (u2); 

    % Request nodes for u1,u2
    \node[base_square] (j2)  at (\xr-1.5,\yr-4)  {$j_2$};
    \node[base_square] (j1)  at (\xr-2.5,\yr-4)  {$j_1$}; 
    \node[base_square] (j3)  at (\xr,\yr-3)  {$j_3$};
    
     

    \draw[draw=gray, dashed, thick] (v.south) -- (j3.north);

    \draw[draw=gray, dashed, thick] (u1.south) -- (j1.north);
    \draw[draw=gray, dashed, thick] (u2.south) -- (j2.north);
    

   
        % --- Colors ---
        \definecolor{barred}{RGB}{220,80,80}
        \definecolor{barblue}{RGB}{80,130,200}
        \definecolor{bargreen}{RGB}{80,180,100}
        \definecolor{barpurple}{RGB}{160,80,200}
        \definecolor{baryellow}{RGB}{220,200,80}
        \definecolor{barorange}{RGB}{230,140,50}
        
        \def\off{-2}
        
        %% ---- GROUP 1: r1, u1, v ----
        \node[left] at (0,4.85-\off)  {\tiny $j_1$};
        \node[left] at (0, 3.85-\off)  {\tiny $j_2$};
        \node[left] at (0, 3.1-\off)  {\tiny $j_3$};
        
        \draw[thick] (0.0, 4.85-\off) -- (4, 4.85-\off); %j1
        \draw[thick] (0.0, 3.85-\off) -- (4, 3.85-\off); %j2
        \draw[thick] (0.0, 3.1-\off) -- (4, 3.1-\off); %j3

 
        \fill[orange, draw=gray, line width=1pt]     (0.0, 7-\off) rectangle (.5, 5.05-\off);
        \fill[blue, draw=gray, line width=1pt]   (.51, 7-\off) rectangle (1, 5.05-\off);
        \fill[red, draw=gray, line width=1pt]   (1.01, 7-\off) rectangle (4, 5.05-\off);
        \fill[bargreen, draw=gray, line width=1pt]    (0, 4.55-\off) rectangle (2, 4.05-\off);
        \fill[red, draw=gray, line width=1pt]    (2.01, 4.55-\off) rectangle (4, 4.05-\off);
        \fill[magenta, draw=gray, line width=1pt]    (0, 3.5-\off) rectangle (4, 3.25-\off);

        \draw [thick, decorate, decoration={brace, amplitude=5pt}, draw=gray!80!black] 
    (-.1, 5.05-\off) -- (-0.1, 7.05-\off)   
    node [midway, left=21pt, text=gray!80!black] {$j_1$ (rate = 2)};

      \draw [thick, decorate, decoration={brace, amplitude=5pt}, draw=gray!80!black] 
    (-0.1, 4.05-\off) -- (-0.1, 4.55-\off) 
    node [midway, left=14pt, text=gray!80!black] {$j_2$ (rate = 0.5)};

      \draw [thick, decorate, decoration={brace, amplitude=5pt}, draw=gray!80!black] 
    (-0.1, 3.25-\off) -- (-0.1, 3.5-\off) 
    node [midway, left=10pt, text=gray!80!black] {$j_3$ (rate = 0.25)};
    
      

        \foreach \x/\t in {0,.5,1,2,3,4} {
            
            % Ticks (short vertical lines crossing the axis)
            \draw[thick] (\x, 2.7-\off) -- (\x, 2.8-\off);
            
            % Labels below the ticks
            \node[below] at (\x, 2.7-\off) {$\t$};
         }
           \draw[->, thick] (0,2.75-\off) -- (4.5,2.75-\off) node[right] {\textbf{Time}};
        % \node[above] at (2.2, 7.75-\off) {Freezetime in $T$};
         \draw [thick, decorate, decoration={brace, amplitude=5pt}, draw=gray!80!black] 
    (0, 7.75-\off) -- (4, 7.75-\off) 
    node [midway, above=4pt, text=gray!80!black] {Freezetime in $T$};
% \draw[->, >=stealth, ultra thick, dashed, draw=orange!80!gray]        (target_rect_2_out) to [out=0, in=0, looseness=1] 
    % \draw[->, >=stealth, thick, text=gray!80!black, gray, dashed] (.5, 7.4-\off) -- (.5, 7-\off) node[above=8pt] {$u_1$};
       %  \node[above, text=gray!80!black] at (.5, 7.2-\off) {$u_1$};
         \draw[->, >=stealth, thick, text=gray!80!black, gray, dashed] (1, 7.4-\off) -- (1, 7-\off) node[above=7pt] {$u_1, u$};
         %\node[above, text=gray!80!black] at (1, 7.25-\off) {$u$};
      \draw[->, >=stealth, thick, text=gray!80!black, gray, dashed] (2, 7.4-\off) -- (2, 4.6 -\off) node[above=76pt] {$u_2$};
          % \draw[->, >=stealth, thick, text=gray!80!black, gray, dashed] (3.8, 7.4-\off) to [bend right](4, 7 -\off);
          % \draw[->, >=stealth, thick, text=gray!80!black, gray, dashed] (3.8, 7.4-\off) to [bend right](4, 4.6 -\off);
          \draw[->, >=stealth, thick, text=gray!80!black, gray, dashed] (4, 7.3-\off) to [bend left](4, 3.6 -\off) ;
          \node[gray] at (4, 7.5-\off){$v$};
         
         
         
\end{tikzpicture}
%\end{document}


==> mlap_deadlines_tikz_horizontal.tex <==




\begin{tikzpicture}[
    % --- Styling for the Nodes ---
    node distance=1.2cm and 1.2cm,
    base_circle/.style={
        circle, 
        draw=black, 
        thick, 
        minimum size=6mm, 
        inner sep=0pt,
        font=\sffamily\bfseries
    },
    % Gray dashed rounded square for requests
    base_square/.style={
        rectangle, 
        draw=gray,        
        fill=none,        
        dashed,           
        rounded corners=3pt, 
        thick, 
        minimum width=5mm, 
        minimum height=5mm, 
        inner sep=0pt,
        font=\small\sffamily
    },
    root/.style={base_circle, draw=green!60!black, fill=green!60!black}, 
    mid/.style={base_circle, draw=blue, fill=blue}, 
    leaf/.style={base_circle, draw=red, fill=red},
    root_small/.style={base_circle, draw=green!60!black, font=\small\sffamily, minimum size=4mm},  
    mid_small/.style={base_circle, draw=blue, font=\small\sffamily,         minimum size=4mm}, 
    leaf_small/.style={base_circle, draw=red, font=\small\sffamily,         minimum size=4mm}, 
    small_circle/.style={base_circle, draw=gray, font=\small\sffamily}, 
    edge/.style={-, thick},
    tiny_circle/.style={base_circle, draw=gray, font=\small\sffamily,  minimum size=4mm}, 
]

    % --- 1. LEVEL R (Dark Green) ---
    \def\xr{13}
    \def\yr{2}

    \node[root] (r) at (\xr+2.5, \yr) {\color{white}{r}};
    
    % Child nodes for r
    \node[small_circle] (r1) at (\xr-.3,\yr-2) {$r_1$};
    \node[small_circle] (r2) at (\xr+.4,\yr-2) {$r_2$};
    \node[small_circle] (r3) at (\xr+1.1,\yr-2) {$r_3$};
    \node[small_circle] (r4) at (\xr+1.8,\yr-2) {$r_4$};
    
    % Request nodes for r
    \node[base_square] (j1)  at (\xr-.3,\yr-3)  {$j_1$};
    \node[base_square] (j4)  at (\xr+.4,\yr-3)  {$j_4$};
    \node[base_square] (j7)  at (\xr+1.1,\yr-3)  {$j_7$};
    \node[base_square] (j10) at (\xr+1.8,\yr-3){$j_{10}$};

    \draw[edge] (r) -- (r1.north); 
    \draw[edge] (r) -- (r2.north);
    \draw[edge] (r) -- (r3.north); 
    \draw[edge] (r) -- (r4.north);

    \draw[draw=gray, dashed, thick] (r1.south) -- (j1.north);
    \draw[draw=gray, dashed, thick] (r2.south) -- (j4.north);
    \draw[draw=gray, dashed, thick] (r3.south) -- (j7.north);
    \draw[draw=gray, dashed, thick] (r4.south) -- (j10.north);


    % --- 2. LEVEL U (Blue, Shifted x by -1) ---
    \node[mid] (u) at (\xr+4.5,\yr-2) {\color{white}{u}}; 
    
    % Child nodes for u (x shifted by -1)
    \node[small_circle] (u1) at (\xr+2.4,\yr-4) {$u_1$};
    \node[small_circle] (u2) at (\xr+3.1,\yr-4) {$u_2$};
    \node[small_circle] (u3) at (\xr+3.8,\yr-4) {$u_3$};
    \node[small_circle] (u4) at (\xr+4.5,\yr-4) {$u_4$};
    
    % Request nodes for u (x shifted by -1)
    \node[base_square] (j2) at (\xr+2.4,\yr-5) {$j_2$};
    \node[base_square] (j5) at (\xr+3.1,\yr-5) {$j_5$};
    \node[base_square] (j8) at (\xr+3.8,\yr-5) {$j_8$};
    \node[base_square] (j11) at (\xr+4.5,\yr-5) {$j_{11}$};

    % FIXED: Edges from u to u_i are now black!
    \draw[edge] (u) -- (u1.north); 
    \draw[edge] (u) -- (u2.north);
    \draw[edge] (u) -- (u3.north); 
    \draw[edge] (u) -- (u4.north);
    
    \draw[edge] (r) -- (u); 

    \draw[draw=gray, dashed, thick] (u1) -- (j2.north);
    \draw[draw=gray, dashed, thick] (u2) -- (j5.north);
    \draw[draw=gray, dashed, thick] (u3) -- (j8.north);
    \draw[draw=gray, dashed, thick] (u4) -- (j11.north);


    % --- 3. LEVEL V (Red, Shifted x by -1) ---
    \node[leaf] (v) at (\xr+6.2,\yr-4) {\color{white}{v}}; 
    
    % Request nodes for v (x shifted by -1)
    \node[base_square] (j3) at (\xr+5,\yr-5.75) {$j_3$};
    \node[base_square] (j6) at (\xr+5.8,\yr-5.75) {$j_6$};
    \node[base_square] (j9) at (\xr+6.6,\yr-5.75)  {$j_9$};
    \node[base_square] (j12) at (\xr+7.4,\yr-5.75) {$j_{12}$};

    \draw[edge] (u) -- (v); 

    \draw[draw=gray, dashed, thick] (v.south) -- (j3.north);
    \draw[draw=gray, dashed, thick] (v.south) -- (j6.north);
    \draw[draw=gray, dashed, thick] (v.south) -- (j9.north);
    \draw[draw=gray, dashed, thick] (v.south) -- (j12.north);

        % --- Colors ---
        \definecolor{barred}{RGB}{220,80,80}
        \definecolor{barblue}{RGB}{80,130,200}
        \definecolor{bargreen}{RGB}{80,180,100}
        \definecolor{barpurple}{RGB}{160,80,200}
        \definecolor{baryellow}{RGB}{220,200,80}
        \definecolor{barorange}{RGB}{230,140,50}
        
        \def\off{4.3}
        
        %% ---- GROUP 1: r1, u1, v ----
        \node[left] at (0, 6.0-\off)  {\small $j_1$};
        \node[left] at (0, 5.3-\off)  {\small $j_2$};
        \node[left] at (0, 4.6-\off)  {\small $j_3$};
        
        \draw[thick] (0.0, 6-\off) -- (2, 6-\off); %j1
        \draw[thick] (0.0, 5.3-\off) -- (3, 5.3-\off); %j2
        \draw[thick] (0.0, 4.6-\off) -- (4.6, 4.6-\off); %j3

 
        \fill[bargreen, draw=brown!70!black, line width=1.5pt]     (0.0, 6.4-\off) rectangle (2.0, 6.1-\off);
        \fill[barblue, draw=magenta!80!gray, line width=1.5pt]   (0, 5.7-\off) rectangle (2, 5.4-\off);
        \fill[bargreen, draw=magenta!80!gray, line width=1.5pt]   (2, 5.7-\off) rectangle (3, 5.4-\off);
        \fill[barred, draw=black, line width=1.5pt]    (0, 5-\off) rectangle (2, 4.7-\off);
        \fill[barblue, draw=black, line width=1.5pt]    (2, 5-\off) rectangle (4, 4.7-\off);
        \fill[bargreen, draw=black, line width=1.5pt]    (4, 5-\off) rectangle (4.5, 4.7-\off);


        
        
        %% ---- GROUP 2: r2, u2, v ----
        \node[left] at (0, 3.9-\off)  {\small $j_4$};
        \node[left] at (0, 3.2-\off)  {\small $j_5$};
        
        \draw[thick] (0.0, 3.9-\off) -- (4, 3.9-\off); %j4
        \draw[thick] (0.0, 3.2-\off) -- (5, 3.2-\off); %j5
        
        \def\off{4.75}
        \node[left] at (0, 2.7-\off)  {\small $j_6$};

        \draw[thick] (2.1, 2.5-\off) -- (6.6, 2.5-\off); %j6
        \fill[barred, draw=orange!80!gray, line width=1.5pt]    (2.1, 2.9-\off) rectangle (4, 2.6-\off);
        \fill[barblue, draw=orange!80!gray, line width=1.5pt]    (4, 2.9-\off) rectangle (6, 2.6-\off);
        \fill[bargreen, draw=orange!80!gray, line width=1.5pt]   (6, 2.9-\off) rectangle (6.6, 2.6-\off);
         
         \draw [thick, decorate, decoration={ brace, amplitude=5pt}, draw=gray!80!black] 
    (2.1, 3-\off) -- (4.0, 3-\off) 
    node [midway, above=4pt, text=gray!80!black] {$v$};

               \draw [thick, decorate, decoration={brace, amplitude=5pt}, draw=gray!80!black] 
    (4, 3-\off) -- (6.0, 3-\off) 
    node [midway, above=4pt, text=gray!80!black] {$u$};

           \draw [thick, decorate, decoration={ brace, amplitude=5pt}, draw=gray!80!black] 
    (6, 3-\off) -- (6.6, 3-\off) 
    node [midway, above=4pt, text=gray!80!black] {$r$};
        
        %% ---- GROUP 3: r3, u3, v ----
        \node[left] at (0, 1.8-\off)  {\small $j_7$};
        \node[left] at (0, 1.1-\off)  {\small $j_8$};
        \node[left] at (0, 0.4-\off)  {\small $j_9$};
        
        \draw[thick] (0.0, 1.8-\off) -- (6, 1.8-\off); %j7
        \draw[thick] (0.0, 1.1-\off) -- (7, 1.1-\off); %j8
        \draw[thick] (4.1, .4-\off) -- (8.6, .4-\off); %j9
        

        % \fill[barred]    (4.1, .8-\off) rectangle (6, .5-\off);
        % \fill[barblue]    (6, .8-\off) rectangle (7, .5-\off);
        % \fill[bargreen]    (7, .8-\off) rectangle (7.5, .5-\off);
        
        %% ---- GROUP 4: r4, u4, v ----
        \node[left] at (0,-0.3-\off)  {\small $j_{10}$};
        \node[left] at (0,-1.0-\off)  {\small $j_{11}$};
        \node[left] at (0,-1.7-\off)  {\small $j_{12}$};
        
        \draw[thick] (0.0, -.3-\off) -- (8, -.3-\off); %j10
        \draw[thick] (0.0, -1-\off) -- (9, -1-\off); %j11
        \draw[thick] (6.1, -1.7-\off) -- (10.6, -1.7-\off); %j12
        % \fill[baryellow]  (6.0,-0.15-\off) rectangle (6.8,-0.45-\off);
        
        % \draw[thick] (0.0,-1.0-\off) -- (6.8,-1.0-\off);
        % \fill[barorange]  (6.8,-0.85-\off) rectangle (7.5,-1.15-\off);
        
        % \draw[thick] (0.0,-1.7-\off) -- (7.5,-1.7-\off);
        % \fill[yellow] (7.5,-1.65-\off) rectangle (7.7,-1.75-\off);
        
    
        
        %% ---- Time axis ----
       % 1. Draw the main time axis arrow (Starts at 0, ends at 9.5)
        \draw[->, thick] (0,-7) -- (12,-7) node[right] {\textbf{Time}};


            \draw[thick] (0, -7.1) -- (0, -6.9);
            
            % Labels below the ticks
            \node[below] at (0, -7.1) {$0$};
        % 2. Draw Ticks and Labels for t_0, t_1, t_2, t_3, t_4
        % We map \x (the coordinate) to \t (the subscript number)
        \foreach \x/\t in {2/1, 4/2, 6/3, 8/4} {
            
            % Ticks (short vertical lines crossing the axis)
            \draw[thick] (\x, -7.1) -- (\x, -6.9);
            
            % Labels below the ticks
            \node[below] at (\x, -7.1) {$t_{\t}$};

            \draw[dashed, gray] (\x,-7) -- (\x, 6-\off);

            \ifnum\x>0          
            
            \node[root_small] (r) at (\x, -8) {r};
            \node[mid_small] (u) at (\x+.4, -8.5) {u}; 
            \node[leaf_small] (v) at (\x+.8,-9) {v}; 
            \node[tiny_circle] (u1) at (\x,-9) {$u_{\t}$};
            \node[tiny_circle] (r1) at (\x-.4,-8.5) {$r_{\t}$};
            
            \draw[edge] (u) -- (u1);     
            \draw[edge] (r) -- (r1); 
            \draw[edge] (r) -- (u);     
            \draw[edge] (u) -- (v);  
            
            \fi
            
        }
        
        \node[below left] at (.7,-3-\off) {Alg sends:};

        \node[below left, brown!70!black] at (2.35,-9.5) {$T_1$};
        \node[below left, magenta!80!gray] at (4.35,-9.5) {$T_2$};
        \node[below left, black] at (6.35,-9.5) {$T_3$};
        \node[below left, orange!80!gray] at (8.35,-9.5) {$T_4$};


        

        % --- Curved Dashed Arrow from T4 to a Bar Rectangle ---
        % 1. Define the target coordinate (Adjust x,y as needed)
        \coordinate (target_rect_1) at (6.6, 2.75-\off);
        \coordinate (target_rect_2_in) at (7, 1.05-\off);
        \coordinate (target_rect_2_out) at (7, 1.15-\off);
        \coordinate (target_rect_3_in) at (8, -.35-\off);
        \coordinate (target_rect_3_out) at (8, -.25-\off);
        
        % 2. Draw the curved, dashed arrow
        \draw[->, >=stealth, ultra thick, dashed, draw=orange!80!gray] 
        (8.35, -9.5) to [out=0, in=0, looseness=2.5] 
        %node[midway, right, text=orange!80!gray, font=\small\sffamily] {Charge} 
        (target_rect_3_in);
 \draw[->, >=stealth, ultra thick, dashed, draw=orange!80!gray] 
        (target_rect_3_out) to [out=0, in=0, looseness=2.5] 
        node[midway, right, text=orange!80!gray, font=\small\sffamily] {Sequence of CHARGE calls} 
        (target_rect_2_in);
         \draw[->, >=stealth, ultra thick, dashed, draw=orange!80!gray] 
        (target_rect_2_out) to [out=0, in=0, looseness=1] 
        % node[midway, right, text=orange!80!gray, font=\small\sffamily] {Charge} 
        (target_rect_1);
       

       
\end{tikzpicture}


==> tight_deadlines_tikz.tex <==
% \documentclass{standalone}
% \usepackage{tikz} % Make sure you load tikz
% \usepackage{xcolor}

% \begin{document}

\begin{tikzpicture}[
    % --- Styling for the Nodes ---
    node distance=1.2cm and 1.2cm,
    base_circle/.style={
        circle, 
        draw=black, 
        thick, 
        minimum size=6mm, 
        inner sep=0pt,
        font=\sffamily\bfseries
    },
    base_square/.style={
        rectangle, 
        draw=gray,        
        fill=none,        
        dashed,           
        rounded corners=3pt, 
        thick, 
        minimum width=5mm, 
        minimum height=5mm, 
        inner sep=0pt,
        font=\small\sffamily
    },
    tree_node/.style={base_circle, draw=black},
    edge/.style={-, thick} % <--- ADDED THIS STYLE
]

\definecolor{barred}{RGB}{220,80,80}
\definecolor{barblue}{RGB}{80,130,200}
\definecolor{bargreen}{RGB}{80,180,100}
\definecolor{barpurple}{RGB}{160,80,200}
\definecolor{baryellow}{RGB}{220,200,80}
\definecolor{barorange}{RGB}{230,140,50}

    % --- 1. LEVEL R ---
    \def\xr{11.5}
    \def\yr{9}

    \node[tree_node] (v1) at (\xr, \yr) {$v_1$};
    
   
    \node[base_square] (j11)  at (\xr+.6,\yr-1.5)  {$j_{1,1}$};
    \node[base_square] (j1D)  at (\xr+3,\yr-1.5)  {$j_{1,D}$};
    \draw[draw=gray, dashed, thick] (v1.south) -- (j11.north);
    \draw[draw=gray, dashed, thick] (v1.south) -- (j1D.north);

    % NEW: Horizontal dots between j11 and j1D
    \path (j11) -- (j1D) node [midway, gray] {$\cdots$};
    
    \node[tree_node] (v2) at (\xr-1, \yr-1.5) {$v_2$};
    \draw[edge] (v1) -- (v2);

    \node[base_square] (j21)  at (\xr-.4,\yr-3)  {$j_{2,1}$};
    \node[base_square] (j2D)  at (\xr+2,\yr-3)  {$j_{2,D}$};
    \draw[draw=gray, dashed, thick] (v2.south) -- (j21.north);
    \draw[draw=gray, dashed, thick] (v2.south) -- (j2D.north);
    
    % NEW: Horizontal dots between j21 and j2D
    \path (j21) -- (j2D) node [midway, gray] {$\cdots$};

    \node[tree_node] (vD) at (\xr-3, \yr-4) {$v_D$};
    % NEW: Diagonal dots between v2 and vD
    \path (v2) -- (vD) node [midway, sloped] {$\dots$};
    
    \node[base_square] (jD1)  at (\xr-2.4,\yr-5.5)  {$j_{D,1}$};
    \node[base_square] (jDD)  at (\xr,\yr-5.5)  {$j_{D,D}$};
    \draw[draw=gray, dashed, thick] (vD.south) -- (jD1.north);
    \draw[draw=gray, dashed, thick] (vD.south) -- (jDD.north);

    % NEW: Horizontal dots between jD1 and jDD
    \path (jD1) -- (jDD) node [midway, gray] {$\cdots$};
    
    % --- 2. PLOT BARS ---
    \def\off{-4}
    
    \node[left] at (0,5-\off)  {\tiny $j_{1,1}$};
    \node[left] at (0,4.5-\off)  {\tiny $j_{2,1}$};
    \node[left] at (0,3.8-\off)  {\tiny $j_{D,1}$};
    
    \draw[thick] (0.1, 5-\off) -- (1, 5-\off); 
    \draw[thick] (0.1, 4.5-\off) -- (5, 4.5-\off); 
    \draw[thick] (0.1, 3.8-\off) -- (5, 3.8-\off);
    
    % NEW: Vertical dots between bar sets
    \node at (2.5, 4.25-\off) {$\vdots$}; % Dots between bars in first block
    

    \node[left] at (0,3.3-\off)  {\tiny $j_{1,2}$};
    \node[left] at (0,2.8-\off)  {\tiny $j_{2,2}$};
    \node[left] at (0,2.1-\off)  {\tiny $j_{D,2}$};
    
    \draw[thick] (1.1, 3.3-\off) -- (2, 3.3-\off); 
    \draw[thick] (1.1, 2.8-\off) -- (5, 2.8-\off); 
    \draw[thick] (1.1, 2.1-\off) -- (5, 2.1-\off); 
    
    % NEW: Vertical dots between bar sets
    \node at (3, 2.55-\off) {$\vdots$}; % Dots between  bars in second block

    % NEW: Vertical dots between bar sets
    \node at (3.5, 1.6-\off) {$\vdots$}; % Dots between second block and third block
    
    \node[left] at (0,.8-\off)  {\tiny $j_{1,K}$};
    \node[left] at (0,.3-\off)  {\tiny $j_{2,K}$};
    \node[left] at (0,-.4-\off)  {\tiny $j_{D,K}$};
    
    \draw[thick] (4.1, .8-\off) -- (5, .8-\off); 
    \draw[thick] (4.1, .3-\off) -- (5, .3-\off); 
    \draw[thick] (4.1, -.4-\off) -- (5, -.4-\off); 

    % NEW: Vertical dots between bar sets
    \node at (4.5, .05-\off) {$\vdots$}; % Dots between second and third block
    
    % --- 3. TIME AXIS ---
    % Use \x/\t to define both the position and the label
    \def\off{-1}

    \draw[->, thick] (0,2-\off) -- (6,2-\off) node[right] {\textbf{Time}};
    \foreach \x in {0, 1, 2, 5} {
        
        \draw[thick] (\x, 1.9-\off) -- (\x, 2.1-\off) ;

        % Only draw label if x is less than 10, using the \t variable
        \ifnum\x<5
            \node[below] at (\x, 1.9-\off) {$\x$};
        \fi
        \ifnum\x=5
            \draw[thick] (\x-1, 1.9-\off) -- (\x-1, 2.1-\off) ;
            \node[below] at (\x-1, 1.9-\off) {$K-1$};
            \node[below] at (\x, 1.9-\off) {$K$};
        \fi
        
    }
         
\end{tikzpicture}
%\end{document}
